Understanding the Impact of Input Entropy on FPU, CPU, and GPU Power

Power is increasingly becoming a limiting resource in high-performance, GPU-accelerated computing systems. Understanding the range and sources of power variation is essential in setting realistic bounds on rack and system peak power, and developing techniques that minimize energy. While variations arising during manufacturing and other factors like algorithm among others have been previously studied, this work shows that the program inputs can also severely impact the power consumed not only on the GPU but also CPUs. Power variations of up to 67% were observed on an NVIDIA Ampere A100 GPU for the same algorithm (DGEMM benchmark) and input size with different matrix values. Our investigation shows that the values used as matrix elements, their position, and their uniqueness strongly influence power consumption. The implications of this result on supercomputer performance and energy efficiency are further discussed.

==> text/figures/Figure_Tabular_BlockPattern_independentAndfixed_combined.tex <==

\begin{figure*}[h]
\centering
% \raggedright
\hspace{-3em}
\begin{subfigure}[t]{0.4\linewidth}
\centering
\begin{tikzpicture}[node distance=0pt]

\node (Am1) [
              label={[rotate=90, anchor=south]left: },
              label=above:\Large $1$,
              nodes={fill=white}]
%              label=above:,]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Am1] {$A =$};
\node (Am2) [right=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $2$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\end{tabular}
}
};
\node (Am3) [right=0.5em of Am2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $4$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\end{tabular}
}
};
\node (Am4) [right=0.5em of Am3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $8$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.0} & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0}  & \he{1.0} & \he{1.0}  & \he{1.0}  \\
\hline
\end{tabular}
}
};

\node (Bm1) [below=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%              label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Bm1] {$B =$};
\node (Bm2) [right=0.5em of Bm1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm3) [right=0.5em of Bm2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm4) [right=0.5em of Bm3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\end{tabular}
}
};
% \node[above,font=\large\bfseries] at (current bounding box.north) {Row/Column};
\end{tikzpicture}
% \captionsetup{type=subfigure}
\caption{Row/column block input pattern for 8$\times$8 matrices}
\label{fig:blockPattern_RowCol_Diagram}
\end{subfigure}
\hspace{6em}
\begin{subfigure}[t]{0.4\linewidth}
\centering
\begin{tikzpicture}[node distance=0pt]

\node (Am1) [
              label={[rotate=90, anchor=south]left: },
              label=above:\Large $1$,
              nodes={fill=white}]
%              label=above:,]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Am1] {$A =$};
\node (Am2) [right=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $2$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (Am3) [right=0.5em of Am2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $4$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (Am4) [right=0.5em of Am3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $8$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\end{tabular}
}
};

\node (Bm1) [below=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%              label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Bm1] {$B =$};
\node (Bm2) [right=0.5em of Bm1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm3) [right=0.5em of Bm2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm4) [right=0.5em of Bm3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25}  & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}  \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\end{tabular}
}
};
% \node[above,font=\large\bfseries] at (current bounding box.north) {Diagonal};
\end{tikzpicture}
% \captionsetup{type=subfigure}
\caption{Diagonal block input pattern for 8$\times$8 matrices}
\label{fig:blockPattern_Diagonal_Diagram}
\end{subfigure}
\vskip1.5\baselineskip
\hspace{-3em}
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}
\begin{axis}[
    % title={Block Pattern - Row/Column},
    width=9cm,
    height=4cm,
    xlabel style={align=center},
    xlabel={Number of blocks in input matrices \\($2^n, 0 \leq n \leq log_2 N$)},
    ylabel={Power [W]},
    xmin=-1, xmax=15,
    ymin=200, ymax=450,
    xtick={0,2,4,6,8,10,12,14},
    ytick={200,250,300,350,400,450},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=\scalefactor, transform shape, font=\large}}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend columns=2,
    legend style={at={(0.5,1.3)},anchor=north}
]

\addplot[
    color=red,
    mark=square,
    % thick
    ]
    coordinates {
    (0.0, 397.7619797979798) (1.0, 367.05400039018855) (2.0, 366.4409515474556) (3.0, 368.4516669624022) (4.0, 369.9570964360587) (5.0, 369.328523712047) (6.0, 368.5147659922209) (7.0, 369.4372450052578) (8.0, 367.0423095186136) (9.0, 367.4017505241091) (10.0, 367.98909914946313) (11.0, 373.39964552374505) (12.0, 373.71134291325006) (13.0, 378.5723911605791) (14.0, 390.8911433683268) 
    };
    \addlegendentry{Independent}

\addplot[
    color=blue,
    mark=triangle,
    % thick
    ]
    coordinates {
    (0.0, 256.96765509989467) (1.0, 256.5506769107657) (2.0, 253.14830918112511) (3.0, 255.25163117840728) (4.0, 255.07423322032398) (5.0, 255.19309655547588) (6.0, 255.4943248417754) (7.0, 256.27922646800124) (8.0, 256.6016067165895) (9.0, 257.3227672955973) (10.0, 257.998135782023) (11.0, 264.6394200626958) (12.0, 268.9404685898325) (13.0, 280.92651991614247) (14.0, 304.56256674536576)
    };
    \addlegendentry{Fixed}

\addplot[red,domain = -1:15,dashed,ultra thick] {400} node[above,pos=0.3,scale=\scalefactor] {\Large Thermal Design Power (TDP)};  

\addplot[purple,domain = -1:15,dashed, thick] {398.2} node[below,pos=0.25,scale=\scalefactor] {\Large Random Input};  

\addplot[teal,domain = -1:15,dashed, thick] {238.5} node[below,pos=0.25,scale=\scalefactor] {\Large Fixed Input};  
  
\end{axis}
\end{tikzpicture}
% \captionsetup{type=subfigure}
\caption{Power consumption for block row/column pattern with independent and fixed random values on NVIDIA A100 GPU (16K$\times$16K matrices)}
\label{fig:blockPattern_RowCol_result}
\end{subfigure}
\hspace{6em}
%
% \subfigure[Power consumption for the block pattern with independent random values used for populating the matrices on Nvidia A100 GPU (Input size: 16k x 16k) \textcolor{red}{Fix x-axis label, fix labels, remove title}]
% {\includegraphics[width=0.45\linewidth]{figures/DGEMM_BlockPatterns_Power.png}
% \label{fig:blockPattern_IndependentRandomValue}}
%
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}
\begin{axis}[
    % title={Block Pattern - Row/Column},
    width=9cm,
    height=4cm,
    xlabel style={align=center},
    xlabel={Number of blocks in input matrices \\($2^n, 0 \leq n \leq log_2 N$)},
    ylabel={Power [W]},
    xmin=-1, xmax=15,
    ymin=200, ymax=450,
    xtick={0,2,4,6,8,10,12,14},
    ytick={200,250,300,350,400,450},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=\scalefactor, transform shape, font=\large}}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend columns=2,
    legend style={at={(0.5,1.3)},anchor=north}
]

\addplot[
    color=red,
    mark=square,
    % thick
    ]
    coordinates {
    (0.0, 398.4254609929078) (1.0, 334.67878558815977) (2.0, 337.6056924681323) (3.0, 339.6100446526389) (4.0, 339.8847949857482) (5.0, 339.9311481025888) (6.0, 338.92486005491673) (7.0, 338.899019767342) (8.0, 339.51660879346235) (9.0, 340.7514405888537) (10.0, 345.1066183097152) (11.0, 353.3892522410718) (12.0, 353.6164657139825) (13.0, 389.9899794299534) (14.0, 397.89062379309604) 
    };
    \addlegendentry{Independent}

\addplot[
    color=blue,
    mark=triangle,
    % thick
    ]
    coordinates {
    (0.0, 256.69062329678843) (1.0, 253.12879146047348) (2.0, 252.40521585923398) (3.0, 253.53782095125783) (4.0, 254.2340077961218) (5.0, 254.22988203439726) (6.0, 255.74747448459865) (7.0, 255.5148696792254) (8.0, 255.54490493290726) (9.0, 259.16483565958896) (10.0, 264.96845921807557) (11.0, 279.92750271090875) (12.0, 281.49524446296186) (13.0, 346.7355832687596) (14.0, 395.4594016821138)
    };
    \addlegendentry{Fixed}

\addplot[red,domain = -1:15,dashed,ultra thick] {400} node[above,pos=0.3,scale=\scalefactor] {\Large Thermal Design Power (TDP)};  

\addplot[purple,domain = -1:15,dashed, thick] {398.2} node[below,pos=0.25,scale=\scalefactor] {\Large Random Input};  

\addplot[teal,domain = -1:15,dashed, thick] {238.5} node[below,pos=0.25,scale=\scalefactor] {\Large Fixed Input};  
  
\end{axis}
\end{tikzpicture}
% \captionsetup{type=subfigure}
\caption{Power consumption for block diagonal pattern with independent and fixed random values on an NVIDIA A100 GPU (16K$\times$16K matrices)}
\label{fig:blockPattern_Diagonal_result}
\end{subfigure}

\caption{In a block pattern for populating the DGEMM input matrices, the random values (shown in gray) are arranged into 1 to N blocks in `a' along rows and columns or `b' along diagonals. The randomness in the matrices is maintained at a constant 50\% for greater than one block. The power consumption for row/col and diagonal patterns with independent and fixed random values are shown in `c' and `d' respectively.}
\label{fig:blockPattern}
\end{figure*}

==> text/figures/Figure_Tabular_SparsePattern_independentAndfixed_combined.tex <==

\begin{figure*}[!h]
\centering
\hspace{-3em}
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}[node distance=0pt]

\node (Am1) [
              label={[rotate=90, anchor=south]left: },
              label=above:\Large $(8*8)/8$,
              nodes={fill=white}]
%              label=above:,]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Am1] {$A =$};
\node (Am2) [right=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Am3) [right=0.5em of Am2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)/2$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Am4) [right=0.5em of Am3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};

\node (Bm1) [below=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%              label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Bm1] {$B =$};
\node (Bm2) [right=0.5em of Bm1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm3) [right=0.5em of Bm2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm4) [right=0.5em of Bm3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\end{tikzpicture}
\caption{Row/column sparse input pattern for 8$\times$8 matrices}
\label{fig:sparsePattern_RowCol_Diagram}
\end{subfigure}
\hspace{6em}
\begin{subfigure}[t]{0.4\linewidth}
% \centering
\begin{tikzpicture}[node distance=0pt]

\node (Am1) [
              label={[rotate=90, anchor=south]left: },
              label=above:\Large $(8*8)/8$,
              nodes={fill=white}]
%              label=above:,]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Am1] {$A =$};
\node (Am2) [right=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\end{tabular}
}
};
\node (Am3) [right=0.5em of Am2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)/2$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25}\\
\hline
\end{tabular}
}
};
\node (Am4) [right=0.5em of Am3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              label=above:\Large $(8*8)$,
%              label=above:,
              nodes={fill=white}]
{
%\begin{tabular}{| c | c | c | c | c | c | c | c | }
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};

\node (Bm1) [below=0.5em of Am1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%              label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (approx) [left=of Bm1] {$B =$};
\node (Bm2) [right=0.5em of Bm1,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} \\
\hline
\he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} \\
\hline
\he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} & \he{0.25} & \he{1.00} & \he{1.00} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm3) [right=0.5em of Bm2,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} \\
\hline
\he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} & \he{0.25} & \he{1.00} \\
\hline
\end{tabular}
}
};
\node (Bm4) [right=0.5em of Bm3,
              label={[rotate=90, anchor=south east,xshift=-0.7em]left: },
%             label=above:$(8*8)/4$,
%              label=above:,
              nodes={fill=white}]
{
\scalebox{\tablescale}{%
\setlength\tabcolsep{0pt}
\setlength\arrayrulewidth{\tableborderwith}
\setlength\extrarowheight{0.5em}
\begin{tabular}{| c | c | c | c | c | c | c | c | }
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} & \he{0.25} \\
\hline
\end{tabular}
}
};
\end{tikzpicture}
\caption{Diagonal sparse input pattern for 8$\times$8 matrices}
\label{fig:sparsePattern_Diagonal_Diagram}
\end{subfigure}
\vskip1.5\baselineskip
\hspace{-3em}
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}
\begin{axis}[
    % title={Sparse Pattern - Row/Column},
    width=9cm,
    height=4cm,
    xlabel style={align=center},
    xlabel={Number of random values in input matrices \\($(N*N)/2^{(log_2 N -n)}, 0 \leq n \leq log_2 N$)},
    ylabel={Power [W]},
    xmin=-1, xmax=15,
    ymin=200, ymax=450,
    xtick={0,2,4,6,8,10,12,14},
    ytick={200,250,300,350,400,450},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=\scalefactor, transform shape, font=\large}}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend columns=2,
    legend style={at={(0.5,1.3)},anchor=north}
]

\addplot[
    color=red,
    mark=square,
    % thick
    ]
    coordinates {
    (0.0, 271.95153625249674) (1.0, 272.3092848164171) (2.0, 272.49049590302155) (3.0, 275.94117770767616) (4.0, 270.17193421183987) (5.0, 270.18522544954357) (6.0, 269.845251572327) (7.0, 271.2928696494026) (8.0, 272.5724791506477) (9.0, 275.02801094067405) (10.0, 280.6385570396647) (11.0, 294.37294496141664) (12.0, 317.4964257035553) (13.0, 367.4591140944076) (14.0, 398.29110321023455)  
    };
    \addlegendentry{Independent}

\addplot[
    color=blue,
    mark=triangle,
    % thick
    ]
    coordinates {
    (0.0, 239.34223911200488) (1.0, 239.6075017033542) (2.0, 239.82366771159877) (3.0, 240.1326752822613) (4.0, 237.88757381886526) (5.0, 237.76539979146534) (6.0, 237.67900843174752) (7.0, 238.81389089331807) (8.0, 238.74597403983432) (9.0, 239.55906082569587) (10.0, 241.5773914605643) (11.0, 244.4184259971215) (12.0, 250.61876593911617) (13.0, 256.6217770784863) (14.0, 256.2804638118332)
    };
    \addlegendentry{Fixed}

\addplot[red,domain = -1:15,dashed,ultra thick] {400} node[above,pos=0.3,scale=\scalefactor] {\Large Thermal Design Power (TDP)};  

\addplot[purple,domain = -1:15,dashed, thick] {398.2} node[below,pos=0.25,scale=\scalefactor] {\Large Random Input};  

\addplot[teal,domain = -1:15,dashed, thick] {238.5} node[below,pos=0.25,scale=\scalefactor] {\Large Fixed Input};  
  
\end{axis}
\end{tikzpicture}
\caption{Power consumption for sparse row/column pattern with independent and fixed random values on NVIDIA A100 GPU (16K$\times$16K matrices)}
\label{fig:sparsePattern_RowCol_result}
\end{subfigure}
\hspace{6em}
%
% \subfigure[Power consumption for the sparse pattern with independent random values used for populating the matrices on Nvidia A100 GPU (Input size: 16k x 16k) \textcolor{red}{Fix x-axis label, fix labels, remove title}]
% {\includegraphics[width=0.45\linewidth]{figures/DGEMM_SparsePatterns_Power.png}
% \label{fig:sparsePattern_IndependentRandomValue}}
%
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}
\begin{axis}[
    % title={Sparse Pattern - Row/Column},
    width=9cm,
    height=4cm,
    xlabel style={align=center},
    xlabel={Number of random values in input matrices \\($(N*N)/2^{(log_2 N -n)}, 0 \leq n \leq log_2 N$)},
    ylabel={Power [W]},
    xmin=-1, xmax=15,
    ymin=200, ymax=450,
    xtick={0,2,4,6,8,10,12,14},
    ytick={200,250,300,350,400,450},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=\scalefactor, transform shape, font=\large}}, 
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend columns=2,
    legend style={at={(0.5,1.3)},anchor=north}
]

\addplot[
    color=red,
    mark=square,
    % thick
    ]
    coordinates {
    (0.0, 225.8550933022161) (1.0, 226.13175604626704) (2.0, 226.31965226937555) (3.0, 226.449395845245) (4.0, 226.80720284081875) (5.0, 226.7399833402338) (6.0, 227.59352750011487) (7.0, 229.45069973952937) (8.0, 232.5979337289616) (9.0, 239.3360236415881) (10.0, 252.48740055031453) (11.0, 276.4483762447591) (12.0, 320.11632055568833) (13.0, 398.298434239159) (14.0, 398.5338000407737) 
    };
    \addlegendentry{Independent}

\addplot[
    color=blue,
    mark=triangle,
    % thick
    ]
    coordinates {
    (0.0, 225.57733926103603) (1.0, 225.73500251307792) (2.0, 225.55118662224064) (3.0, 225.9628940769045) (4.0, 226.1342251191032) (5.0, 227.21047318611977) (6.0, 228.35011308013534) (7.0, 229.03404094601686) (8.0, 232.6805861148898) (9.0, 240.2681453196742) (10.0, 254.5054334182524) (11.0, 278.804199750015) (12.0, 319.8487721630325) (13.0, 394.48046162560144) (14.0, 256.6622386211853)
    };
    \addlegendentry{Fixed}

\addplot[red,domain = -1:15,dashed,ultra thick] {400} node[above,pos=0.3,scale=\scalefactor] {\Large Thermal Design Power (TDP)};  

\addplot[purple,domain = -1:15,dashed, thick] {398.2} node[below,pos=0.25,scale=\scalefactor] {\Large Random Input};  

\addplot[teal,domain = -1:15,dashed, thick] {238.5} node[below,pos=0.25,scale=\scalefactor] {\Large Fixed Input};  
  
\end{axis}
\end{tikzpicture}
\caption{Power consumption for sparse diagonal pattern with independent and fixed random values on NVIDIA A100 GPU (16K$\times$16K matrices)}
\label{fig:sparsePattern_Diagonal_result}
\end{subfigure}

\caption{In a sparse pattern for populating the DGEMM input matrices, the random values (shown in gray) increases from $(N*N)/N$ to $(N*N)$ in `a' along rows and columns or `b' along diagonals. The power consumption for row/col and diagonal patterns with independent and fixed random values are shown in `c' and `d' respectively.}
\label{fig:sparsePattern}
\end{figure*}
